Optimal Policies Tend to Seek Power

Some researchers speculate that intelligent reinforcement learning (RL) agents would be incentivized to seek resources and power in pursuit of their objectives. Other researchers point out that RL agents need not have human-like power-seeking instincts. To clarify this discussion, we develop the first formal theory of the statistical tendencies of optimal policies. In the context of Markov decision processes, we prove that certain environmental symmetries are sufficient for optimal policies to tend to seek power over the environment. These symmetries exist in many environments in which the agent can be shut down or destroyed. We prove that in these environments, most reward functions make it optimal to seek power by keeping a range of options available and, when maximizing average reward, by navigating towards larger sets of potential terminal states.

==> main-tex/assets/tikz/main-paper/case-fig-src.tex <==
\documentclass{standalone}
\usepackage{main-tex/preamble}
\input{main-tex/macros.tex}

\begin{document}
\begin{tikzpicture}[
        > = latex, % arrow head style
        shorten > = 1pt, % don't touch arrow head to node
        auto,
        node distance = 1.2cm, % distance between nodes
        %ultra thick, % line style
        line width = 0.08 em
    ]

    \node (start) {$\startGraph$}; % introduce forks in appendix; simplify this example as much as possible
    
    % sink subgraph
    \node (sink) [above of=start] {$\sink$};
    \path[->] (start) edge (sink);
    \arcHelp[\ifluatex -2.2pt\else -1pt\fi][4.5pt]{N}{sink};
    
    % left subgraph
    \node (left) [left of=start] {$\closeleft$};
    \path[->] (start) edge node[below=.13cm] {\small\leftA} (left) ;
    
    \node (l2) [left of=left] {$\farleft$};
    \path[->] (left) edge (l2);
    \arcHelp{SW}{l2};
    
     \node (l1) [above of=l2] {$\topleft$};
    \path[->] (l1) edge [out=-70, in=70] (l2);
    \path[->] (l2) edge [out=110, in=-110] (l1);
    \path[->] (left) edge (l1);
    
    % right subgraph
    \node(right) [right of=start] {$\closeright$};
    \path[->] (start) edge node[below=.13cm] {\small\rightA} (right) ;
    
    \node(r2) [right of=right] {$\farright$};
    \path[->] (right) edge (r2);
    \arcHelp{SE}{r2};
    
    \node(r1) [above of=r2] {$\topright$};
    \path[->] (right) edge (r1);
    \arcHelp{NE}{r1};
    \path[->] (r1) edge [out=-70, in=70] (r2);
    \path[->] (r2) edge [out=110, in=-110] (r1);
 \end{tikzpicture}
\end{document}

==> main-tex/assets/tikz/main-paper/orbit-src.tex <==
\documentclass{standalone}
\usepackage{main-tex/preamble}
\input{main-tex/macros.tex}
\begin{document}
\begin{tikzpicture}[
            > = latex, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.2cm, % distance between nodes
            line width = 0.08 em 
        ]

%\draw[step=.5,black,opacity=\opacity,thin,xshift=0cm,yshift=0cm] (0,0) grid (4,4);
\draw[-] (0,0)--(4.04,0) node[below=2pt,midway]{$x$};
\draw[-] (0,0)--(0,4.04) node[left=2pt,midway]{$y$};
\draw[-,dashed] (0,0) edge[opacity=.25] (4.04, 4.04) {};
%\draw[-] (0,0) edge[opacity=.5] node[sloped,right=30pt] {$y=x$} (4,4);
\node at (2,2) {\includegraphics[width=4cm,trim=0 0 100pt 100pt,clip]{main-tex/assets/normal-orbit.pdf}};
\node at (1.4,2.6) (d) {$\D$};
\node at (2.6,1.4) (dprime) {$\D'$};
\draw[<->, dashed] (d) edge[in=90,out=0,line width=.15em, shorten >= -.9pt, shorten <= -1.6pt,color=\graphColor]  (dprime);
\node[color=\graphColor] at (2.95,2.18) {$\phi_\text{swap}$};
\end{tikzpicture}
\end{document}

==> main-tex/assets/tikz/main-paper/pacman-src.tex <==
\documentclass{standalone}
\usepackage{main-tex/preamble}
\input{main-tex/macros.tex}
\begin{document}
\begin{tikzpicture}[
        > = latex, % arrow head style
        shorten > = 1pt, % don't touch arrow head to node
        auto,
        node distance = 1.5cm, % distance between nodes
        %ultra thick, % line style
        line width = 0.08 em
    ]
          \node (pacman) {\includegraphics[width=.5cm]{main-tex/assets/pacman.png}};
          \node (ghost) [left of=pacman] {\includegraphics[width=.5cm]{main-tex/assets/ghost.png}};
          \node (rest) [right of=pacman] {$\cdots$};
          \path[->] (pacman) edge node[below] {\small\leftA} (ghost);
          \path[->] (pacman) edge node[below] {\small\rightA} (rest);
\end{tikzpicture}
\end{document}

==> main-tex/assets/tikz/main-paper/pwr-compare-src.tex <==
\documentclass{standalone}
\usepackage{main-tex/preamble}
\input{main-tex/macros.tex}
\begin{document}
\begin{tikzpicture}[
            > = latex, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.2cm, % distance between nodes
            %ultra thick, % line style
            line width = 0.08 em
        ]

        \node (start) {$\startGraph$};
        \node[hide] (shide) {};% introduce forks in appendix; simplify this example as much as possible
        
        % sink subgraph
        \node (sink) [above of=start] {$\sink$};
        \path[hideArr,->] (start) edge (sink);
        \arcHelp[\ifluatex -2.2pt\else -1pt\fi][4.5pt]{N}{sink};
        
        % left subgraph
        \node (left) [left of=start] {$\closeleft$};
        \node[hide] (leftH) [left of=start] {};
        \path[hideArr, ->] (start) edge node[below=-.18cm] {\small\leftA} (left) ;
        
        \node (l2) [left of=left] {$\farleft$};
        \path[hideArr, ->] (left) edge (l2);
        \arcHelp{SW}{l2};
        
         \node (l1) [above of=l2] {$\topleft$};
        \path[->] (l1) edge [out=-70, in=70] (l2);
        \path[->] (l2) edge [out=110, in=-110] (l1);
        \path[hideArr, ->] (left) edge (l1);
        
        % right subgraph
        \node(right) [right of=start] {$\closeright$};
        \node[hide] (rightHide) [right of=start] {};
        \path[hideArr,->] (start) edge node[below=-.25cm] {\small\rightA} (right) ;
        
        \node(r2) [right of=right] {$\farright$};
        \path[hideArr, ->] (right) edge (r2);
        \arcHelp{SE}{r2};
        
        \node(r1) [above of=r2] {$\topright$};
        \path[hideArr, ->] (right) edge (r1);
        \arcHelp{NE}{r1};
        \path[->] (r1) edge [out=-70, in=70] (r2);
        \path[->] (r2) edge [out=110, in=-110] (r1);
     \end{tikzpicture}
\end{document}

==> main-tex/assets/tikz/main-paper/right-subgraph-src.tex <==
\documentclass{standalone}
\usepackage{main-tex/preamble}
\input{main-tex/macros.tex}
\begin{document}
\begin{tikzpicture}[
            > = latex, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.2cm, % distance between nodes
            line width = 0.08 em % TODO update rest of arrows?
        ]

        \node (start) {$\startGraph$}; % introduce forks in appendix; simplify this example as much as possible
        
        % right subgraph
        \node(right) [right of=start] {$\closeright$};
        \path[->] (start) edge node[color=black, below=.13cm] {\small\rightA} (right) ;
        
        \node(r2) [right of=right] {$\farright$};
        \path[->] (right) edge [color=black] (r2);
        \arcHelp{SE}{r2};
        
        \node(r1) [above of=r2] {$\topright$};
        \path[->] (right) edge [color=black] (r1);
        \arcHelp{NE}{r1};
        \path[->,dotted] (r1) edge [color=gray,out=-70, in=70] (r2);
        \path[->,dotted] (r2) edge [color=gray,out=110, in=-110] (r1);
 \end{tikzpicture}
\end{document}

==> main-tex/assets/tikz/main-paper/rsds-src.tex <==
\documentclass{standalone}
\usepackage{main-tex/preamble}
\input{main-tex/macros.tex}
\begin{document}
\begin{tikzpicture}[
            > = latex, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.05cm, % distance between nodes
            %ultra thick, % line style
            line width = 0.08 em
        ]

        \node (start) {$\startGraph$};
        
        % sink subgraph
        \node (sink) [above of=start] {$\sink$};
        \path[hideArr,->] (start) edge (sink);
        \arcHelp[\ifluatex -2.2pt\else -1pt\fi][4.5pt]{N}{sink};
        %\node (slabel) [above of=sink, node distance=.455cm,color=\graphColor] {$D'$};
        
        % left subgraph
        \node (left) [left of=start] {$\closeleft$};
        \node[hide] (leftH) [left of=start] {};
        \path[hideArr, ->] (start) edge node[below=-.18cm] {\small\leftA} (left) ;
        
        \node (l2) [left of=left] {$\farleft$};
        \path[hideArr, ->] (left) edge (l2);
        \arcHelp{SW}{l2};
        
         \node (l1) [above of=l2] {$\topleft$};
        \path[->] (l1) edge [out=-70, in=70] (l2);
        \path[->] (l2) edge [out=110, in=-110] (l1);%node[right=.35cm,color=\graphColor] {$D_1$}
        \path[hideArr,->] (left) edge (l1);
        
        % right subgraph
        \node(right) [right of=start] {$\closeright$};
        \node[hide] (rightHide) [right of=start] {};
        \path[hideArr,->] (start) edge node[below=-.25cm] {\small\rightA} (right) ;
        
        \node(r2) [right of=right] {$\farright$};
        \path[hideArr, ->] (right) edge (r2);
        %\node (frlabel) [left of=r2, node distance=.5cm,color=\graphColor] {$D_3$};
        \arcHelp{SE}{r2};
        
        \node(r1) [above of=r2] {$\topright$};
        \path[hideArr, ->] (right) edge (r1);
        %\node (frlabel) [left of=r1, node distance=.48cm,color=\graphColor] {$D_2$};
        \arcHelp{NE}{r1};
        \path[->] (r1) edge [out=-70, in=70] (r2);
        \path[->] (r2) edge [out=110, in=-110] (r1);
     \end{tikzpicture}
\end{document}

==> main-tex/assets/tikz/main-paper/similar-action-src.tex <==
\documentclass{standalone}
\usepackage{main-tex/preamble}
\input{main-tex/macros.tex}
\begin{document}
\begin{tikzpicture}[
            > = latex, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.05cm, % distance between nodes
            %ultra thick, % line style
            line width = 0.08 em
        ]

        \node (start) {$\startGraph$};
        \node (shide) {};% introduce forks in appendix; simplify this example as much as possible
        
        % sink subgraph
        \node (sink) [above of=start] {$\sink$};
        \node[hide] (sinkhide) [above of=start] {};
        \path[hideArr,->] (start) edge (sink);
        \arcHelp[\ifluatex -2.2pt\else -1pt\fi][4.5pt][.35cm][opacity=\opacity,->]{N}{sink};
        
        % left subgraph
        \node (left) [left of=start] {$\closeleft$};
        \node (leftH) [left of=start] {};
        \path[->] (start) edge node[below=.08cm] {\small\leftA} (left) ;
        
        \node (l2) [left of=left] {$\farleft$};
        \path[->] (left) edge (l2) {};
        %\path[->] (l2) edge [shorten >= -2, shorten <= -2, looseness=6,out=-135, in=135] (l2);
        \arcHelp{SW}{l2};
        
         \node (l1) [above of=l2] {$\topleft$};
        \path[->] (l1) edge [out=-70, in=70] (l2);
        \path[->] (l2) edge [out=110, in=-110] (l1);
        \path[->] (left) edge (l1);
        
        % right subgraph
        \node(right) [right of=start] {$\closeright$};
        \node (rightHide) [right of=start] {};
        \path[->] (start) edge node[below=.08cm] {\small\rightA} (right) ;
        
        \node(r2) [right of=right] {$\farright$};
        \path[->] (right) edge (r2);
        \arcHelp{SE}{r2};
        
        \node(r1) [above of=r2] {$\topright$};
        \path[->] (right) edge (r1);
        \arcHelp{NE}{r1}
        \path[->] (r1) edge [out=-70, in=70] (r2);
        \path[->] (r2) edge [out=110, in=-110] (r1);
        
        \path[<->,dashed] (l2) edge [looseness=.6, in=-135,out=-45, line width=.15em,color=\graphColor] (r2); % TODO dotted?
        \path[<->,dashed] (left) edge [looseness=.7, shorten >= -3pt, shorten <= -3pt, line width=.15em,color=\graphColor] node[above,color=\graphColor] {\textbf{Involution} $\phi$} (right);
        \path[<->,dashed] (l1) edge [looseness=.3, out=20, in=160, line width=.15em,color=\graphColor] (r1);
     \end{tikzpicture}
 \end{document}

==> main-tex/assets/tikz/main-paper/similar-src.tex <==
\documentclass{standalone}
\usepackage{main-tex/preamble}
\input{main-tex/macros.tex}
\begin{document}
\begin{tikzpicture}[
            > = latex, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.05cm, % distance between nodes
            %ultra thick, % line style
            line width = 0.08 em
        ]

        \node (start) {$\startGraph$};
        \node[hide] (shide) {};% introduce forks in appendix; simplify this example as much as possible
        
        % sink subgraph
        \node (sink) [above of=start] {$\sink$};
        \node[hide] (sinkhide) [above of=start] {};
        \path[hideArr,->] (start) edge (sink);
        \arcHelp[\ifluatex -2.2pt\else -1pt\fi][4.5pt][.35cm][opacity=\opacity,->]{N}{sink};
        
        % left subgraph
        \node (left) [left of=start] {$\closeleft$};
        \node[hide] (leftH) [left of=start] {};
        \path[hideArr, ->] (start) edge node[below=-.18cm] {\small\leftA} (left) ;
        
        \node (l2) [left of=left] {$\farleft$};
        \path[hideArr, ->] (left) edge (l2) {};
        \arcHelp{SW}{l2};
        
         \node (l1) [above of=l2] {$\topleft$};
        \path[->] (l1) edge [out=-70, in=70] (l2);
        \path[->] (l2) edge [out=110, in=-110] (l1);
        \path[hideArr, ->] (left) edge (l1);
        
        % right subgraph
        \node(right) [right of=start] {$\closeright$};
        \node[hide] (rightHide) [right of=start] {};
        \path[hideArr,->] (start) edge node[below=-.25cm] {\small\rightA} (right) ;
        
        \node(r2) [right of=right] {$\farright$};
        \path[hideArr, ->] (right) edge (r2);
        \arcHelp{SE}{r2}
        
        \node(r1) [above of=r2] {$\topright$};
        \path[hideArr, ->] (right) edge (r1);
        \arcHelp{NE}{r1}
        \path[->] (r1) edge [out=-70, in=70] (r2);
        \path[->] (r2) edge [out=110, in=-110] (r1);
        
        \path[<->,dashed] (l2) edge [line width=.15em,color=\graphColor] node[above=.2cm,color=\graphColor] {\textbf{Involution} $\phi$} (r2);
        \path[<->,dashed] (l1) edge [line width=.15em,color=\graphColor] (r1);
     \end{tikzpicture}
 \end{document}
